Improving Tail-Augmented Speculative Drafting with Hidden State Mixing and Gradient Detach

Multi-token prediction (MTP) modules and EAGLE-style drafters support efficient speculative decoding by reusing target-model hidden states. Their autoregressive use, however, introduces a training-inference mismatch: training supplies sequences of hidden states from the backbone or a single MTP step, whereas inference attends to a target-model prefix followed by a growing tail of recurrently generated MTP states. EAGLE-3's training-time test (TTT) explicitly simulates this behavior during training, at the cost of additional memory and specialized attention masks. We introduce two training-only methods for improving autoregressive drafting. Hidden State Mixing (HSM) samples among backbone and MTP hidden states aligned to the same prediction target, exposing the drafter to mixtures of states from different MTP steps without explicitly simulating inference. Hidden State Gradient Detach (HSGD) is a regularization method that stochastically blocks gradients through hidden state and embedding pathways while preserving the forward computation. Neither method adds inference cost. In joint pretraining followed by supervised fine-tuning, HSGD yields the highest acceptance rates at early draft positions, while HSM performs best later in the draft. These acceptance rate trends favor HSM for long-draft-length serving and HSGD for short-draft-length serving. Furthermore, across four Nemotron models and DeepSeek-V4-Pro, HSM-based MTP boosting with a frozen backbone improves mean acceptance length by up to 52.2% over the co-trained MTP. For EAGLE-3 drafters, HSM offers competitive acceptance with TTT, with 48% lower peak reserved training memory in a four-step Qwen3-8B comparison. HSM implementations are publicly available in Megatron-LM and NVIDIA Model Optimizer.

==> figures/hsgd_figure/hsgd_overview.tex <==
\definecolor{hsgdInk}{HTML}{263442}
\definecolor{hsgdBlue}{HTML}{2F6B9A}
\definecolor{hsgdRed}{HTML}{C6534C}
\definecolor{hsgdGreen}{HTML}{4B8F6A}
\definecolor{hsgdPurple}{HTML}{8F6A9D}
\definecolor{hsgdOrange}{HTML}{E59A4A}
\definecolor{hsgdTeal}{HTML}{72B7B2}
\definecolor{hsgdGray}{HTML}{72808E}
\definecolor{hsgdCool}{HTML}{F3F8FA}
\definecolor{hsgdWarm}{HTML}{FCF7F5}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontfamily{ptm}\selectfont,
  text=hsgdInk,
  >={Latex[length=2.2mm,width=1.5mm]},
  paneltitle/.style={font=\bfseries\small, anchor=west},
  module/.style={draw=hsgdPurple!85!black, fill=hsgdPurple, text=white,
    rounded corners=4pt, minimum width=1.02cm, minimum height=0.62cm,
    inner sep=2pt, line width=0.85pt, font=\tiny\bfseries},
  state/.style={draw=hsgdTeal!75!black, fill=hsgdTeal!24,
    rounded corners=2pt, minimum width=0.82cm, minimum height=0.52cm,
    inner sep=1pt, line width=0.65pt, font=\tiny},
  embed/.style={draw=hsgdOrange!85!black, fill=hsgdOrange!24,
    rounded corners=2pt, minimum width=0.90cm, minimum height=0.52cm,
    inner sep=1pt, line width=0.65pt, font=\tiny},
  loss/.style={draw=hsgdInk!55, fill=white, circle, minimum size=0.62cm,
    inner sep=0pt, line width=0.65pt, font=\tiny\bfseries},
  flow/.style={->, draw=hsgdBlue, line width=0.82pt,
    shorten <=1.0pt, shorten >=2.0pt},
  back/.style={->, draw=hsgdRed, dashed, line width=0.92pt},
  faintback/.style={draw=hsgdRed!22, dashed, line width=0.75pt},
  tinylabel/.style={font=\fontsize{6.1}{6.8}\selectfont, align=center},
]

\fill[hsgdCool, rounded corners=5pt] (0,2.55) rectangle (16.4,6.00);
\node[paneltitle] at (0.28,5.70)
  {(a) Hidden state detachment};

\node[state] (h0) at (0.85,3.92) {$\mathbf{h}_t^0$};
\node[module] (m1) at (2.15,3.92) {MTP};
\node[state] (h1) at (3.45,3.92) {$\mathbf{h}_t^1$};
\node[module] (m2) at (5.40,3.92) {MTP};
\node[state] (h2) at (6.70,3.92) {$\mathbf{h}_t^2$};
\node[module] (m3) at (8.65,3.92) {MTP};
\node[state] (h3) at (9.95,3.92) {$\mathbf{h}_t^3$};
\node[loss] (l3) at (11.28,3.92) {$\mathcal L_3$};
\foreach \a/\b in {h0/m1,m1/h1,h1/m2,m2/h2,h2/m3,m3/h3,h3/l3}
  \draw[flow] (\a) -- (\b);

\coordinate (passgate) at (7.68,4.90);
\coordinate (stopgate) at (4.43,4.90);
\draw[back] (l3.north) -- (11.28,4.90) -- (stopgate);
\draw[back] (8.65,4.90) -- (m3.north);
\draw[back] (5.40,4.90) -- (m2.north);
\draw[hsgdGreen, line width=0.95pt, fill=white] (passgate) circle (0.18cm);
\node[font=\scriptsize\bfseries, text=hsgdGreen] at (passgate) {$\leftarrow$};
\node[tinylabel, text=hsgdGreen] at (7.68,5.28) {$z_3^h=0$};
\node[draw=hsgdRed, fill=white, circle, minimum size=0.38cm,
  inner sep=0pt, font=\scriptsize\bfseries, text=hsgdRed]
  at (stopgate) {$\times$};
\node[tinylabel, text=hsgdRed] at (4.43,5.28) {$z_2^h=1$};
\draw[faintback] (stopgate) -- (3.45,4.90) -- (h1.north);

\draw[hsgdGreen!65, dotted, line width=0.75pt]
  (passgate) -- (7.68,3.92);
\draw[hsgdRed!65, dotted, line width=0.75pt]
  (stopgate) -- (4.43,3.92);
\node[tinylabel, text=hsgdRed] at (3.45,3.20)
  {$\nabla_{\mathbf{h}_t^1}\mathcal L_3=0$};
\node[tinylabel, text=hsgdGreen] at (6.70,3.20)
  {$\nabla_{\mathbf{h}_t^2}\mathcal L_3\neq0$};

\draw[flow] (12.55,4.45) -- (13.35,4.45);
\node[anchor=west, tinylabel, text=hsgdGray] at (13.48,4.45) {forward};
\draw[back] (13.35,3.70) -- (12.55,3.70);
\node[anchor=west, tinylabel, text=hsgdGray] at (13.48,3.70) {gradient};

\fill[hsgdWarm, rounded corners=5pt] (0,0) rectangle (16.4,2.35);
\node[paneltitle] at (0.28,2.08) {(b) Embedding-path detachment};

\node[tinylabel, text=hsgdGreen] at (3.85,1.72) {$z_d^e=0$};
\node[embed] (eleft) at (0.95,1.10) {$E$};
\node[embed] (xleft) at (2.35,1.10) {$\mathbf{e}_{t+d}$};
\node[module] (mleft) at (3.85,1.10) {MTP};
\node[state] (houtleft) at (5.30,1.10) {$\mathbf{h}_t^d$};
\node[loss] (lleft) at (6.62,1.10) {$\mathcal L_d$};
\foreach \a/\b in {eleft/xleft,xleft/mleft,mleft/houtleft,houtleft/lleft}
  \draw[flow] (\a) -- (\b);
\draw[back] (lleft.south) -- (6.62,0.38) -- (0.95,0.38) -- (eleft.south);
\draw[back] (3.85,0.38) -- (mleft.south);

\node[tinylabel, text=hsgdRed] at (12.25,1.72) {$z_d^e=1$};
\node[embed] (eright) at (9.35,1.10) {$E$};
\node[embed] (xright) at (10.75,1.10) {$\mathbf{e}_{t+d}$};
\node[module] (mright) at (12.25,1.10) {MTP};
\node[state] (houtright) at (13.70,1.10) {$\mathbf{h}_t^d$};
\node[loss] (lright) at (15.02,1.10) {$\mathcal L_d$};
\foreach \a/\b in {eright/xright,xright/mright,mright/houtright,houtright/lright}
  \draw[flow] (\a) -- (\b);
\coordinate (estop) at (11.50,0.38);
\draw[back] (lright.south) -- (15.02,0.38) -- (estop);
\draw[back] (12.25,0.38) -- (mright.south);
\draw[faintback] (estop) -- (9.35,0.38) -- (eright.south);
\draw[hsgdRed!65, dotted, line width=0.75pt] (estop) -- (11.50,1.10);
\node[draw=hsgdRed, fill=white, circle, minimum size=0.38cm,
  inner sep=0pt, font=\scriptsize\bfseries, text=hsgdRed] at (estop) {$\times$};

\pgfresetboundingbox
\path[use as bounding box] (-0.05,-0.05) rectangle (16.45,6.05);
\end{tikzpicture}


==> figures/hsgd_figure/hsgd_overview_caption.tex <==
\caption{Hidden State Gradient Detach (HSGD).
(a) All forward values are unchanged. In the illustrated Bernoulli sample, $z_3^h=0$ allows the gradient from $\mathcal L_3$ to propagate through $h_t^2$, whereas $z_2^h=1$ stops that downstream gradient at the preceding recurrent boundary, so $\nabla_{h_t^1}\mathcal L_3=0$. The current MTP step and its local loss remain trainable; only the path into earlier steps is truncated.
(b) Embedding-path detachment is analogous. When $z_d^e=0$, the MTP gradient reaches the embedding table $E$; when $z_d^e=1$, that branch is stopped. Other language-model and non-detached MTP paths continue to update $E$.}


==> figures/hsm_overview.tex <==
\definecolor{hsmtarget}{HTML}{76B7B2}
\definecolor{hsmstepone}{HTML}{F28E2B}
\definecolor{hsmsteptwo}{HTML}{B07AA1}
\definecolor{hsmblue}{HTML}{2F6B9A}
\definecolor{hsmlight}{HTML}{F4F7FA}
\definecolor{hsmtext}{HTML}{263442}

\begin{tikzpicture}[
  font=\sffamily,
  text=hsmtext,
  state/.style={draw, rounded corners=2pt, minimum width=1.22cm,
    minimum height=0.62cm, inner sep=2pt, line width=0.7pt, font=\small},
  source/.style={state, minimum width=1.42cm},
  flow/.style={->, >=stealth, line width=0.9pt, color=hsmblue},
  candidate/.style={->, >=stealth, line width=0.75pt, dashed, color=hsmblue!75},
  paneltitle/.style={font=\bfseries\small, anchor=west},
  note/.style={font=\scriptsize, align=center}
]

\fill[hsmlight, rounded corners=5pt] (-1.55,-0.08) rectangle (7.65,5.30);
\fill[hsmlight, rounded corners=5pt] (7.95,-0.08) rectangle (16.55,5.30);
\draw[hsmblue!22, line width=0.8pt] (7.80,0.18) -- (7.80,5.00);

\node[paneltitle] at (-0.25,4.92) {(a) Aligned hidden states};
\node[paneltitle] at (8.20,4.92) {(b) Hidden State Mixing during training};

\node[anchor=east, font=\scriptsize\bfseries] at (1.15,3.50) {Target, $d=0$};
\node[anchor=east, font=\scriptsize\bfseries] at (1.15,2.25) {MTP step, $d=1$};
\node[anchor=east, font=\scriptsize\bfseries] at (1.15,1.00) {MTP step, $d=2$};

\node[font=\tiny, color=hsmtext!85] at (2.00,4.08) {position $t-3$};
\node[font=\tiny, color=hsmtext!65] at (3.50,4.08) {$t-2$};
\node[font=\tiny, color=hsmtext!65] at (5.00,4.08) {$t-1$};
\node[font=\tiny, color=hsmtext!65] at (6.50,4.08) {$t$};

\node[state, fill=hsmtarget!24] (h0t)  at (2.00,3.50) {$h_{t-3}^0$};
\node[state, fill=hsmtarget!24] (h0t1) at (3.50,3.50) {$h_{t-2}^0$};
\node[state, fill=hsmtarget!45, draw=hsmblue, line width=1.2pt] (h0t2) at (5.00,3.50) {$h_{t-1}^0$};
\node[state, fill=hsmtarget!24] (h0t3) at (6.50,3.50) {$h_{t}^0$};

\node[state, fill=hsmstepone!22] (h1t)  at (2.00,2.25) {$h_{t-3}^1$};
\node[state, fill=hsmstepone!42, draw=hsmblue, line width=1.2pt] (h1t1) at (3.50,2.25) {$h_{t-2}^1$};
\node[state, fill=hsmstepone!22] (h1t2) at (5.00,2.25) {$h_{t-1}^1$};

\node[state, fill=hsmsteptwo!42, draw=hsmblue, line width=1.2pt] (h2t) at (2.00,1.00) {$h_{t-3}^2$};
\node[state, fill=hsmsteptwo!22] (h2t1) at (3.50,1.00) {$h_{t-2}^2$};

\node[source, fill=hsmtarget!45, draw=hsmblue] (s0) at (8.90,3.45) {$h_{t-1}^{0}$};
\node[source, fill=hsmstepone!42, draw=hsmblue] (s1) at (8.90,2.25) {$h_{t-2}^{1}$};
\node[source, fill=hsmsteptwo!42, draw=hsmblue] (s2) at (8.90,1.05) {$h_{t-3}^{2}$};
\node[note, anchor=south] at (8.90,3.88) {Aligned sources\\$\mathcal{A}_{t}^{\le 2}$};

\node[draw=hsmblue, rounded corners=5pt, fill=white, minimum width=1.55cm,
  minimum height=1.05cm, align=center, font=\scriptsize\bfseries] (selector)
  at (11.15,2.25) {Sampler};
\draw[candidate] (s0.east) -- (selector.west);
\draw[candidate] (s1.east) -- (selector.west);
\draw[candidate] (s2.east) -- (selector.west);

\node[state, fill=hsmstepone!42, draw=hsmblue, line width=1.2pt,
  minimum width=1.45cm] (mixed) at (13.15,2.25) {$\widetilde h_{t-1}$};
\draw[flow] (selector.east) -- node[above, font=\scriptsize] {} (mixed.west);

\node[draw=hsmblue, rounded corners=4pt, fill=hsmblue!10, minimum width=1.30cm,
  minimum height=1.10cm, align=center, font=\scriptsize\bfseries] (block)
  at (15.20,2.25) {ordinary\\MTP module};
\draw[flow] (mixed.east) -- (block.west);

\node[state, fill=hsmtarget!24, minimum width=0.65cm, minimum height=0.36cm]
  at (9.00,0.18) {};
\node[anchor=west, font=\tiny] at (9.42,0.18) {target state};
\node[state, fill=hsmstepone!22, minimum width=0.65cm, minimum height=0.36cm]
  at (11.50,0.18) {};
\node[anchor=west, font=\tiny] at (11.92,0.18) {MTP step 1};
\node[state, fill=hsmsteptwo!22, minimum width=0.65cm, minimum height=0.36cm]
  at (14.05,0.18) {};
\node[anchor=west, font=\tiny] at (14.47,0.18) {MTP step 2};

\end{tikzpicture}


==> figures/main_figure/mtp_mismatch_figure.tex <==
\definecolor{mtpTarget}{HTML}{72B7B2}
\definecolor{mtpStepOne}{HTML}{F2A65A}
\definecolor{mtpStepTwo}{HTML}{A985B4}
\definecolor{mtpStepThree}{HTML}{7087C6}
\definecolor{mtpInk}{HTML}{263442}
\definecolor{mtpBlue}{HTML}{2F6B9A}
\definecolor{mtpRed}{HTML}{C6534C}
\definecolor{mtpGreen}{HTML}{4B8F6A}
\definecolor{mtpGray}{HTML}{72808E}
\definecolor{mtpPanel}{HTML}{F5F7F9}
\definecolor{mtpWarmPanel}{HTML}{FCF7F5}
\definecolor{mtpCoolPanel}{HTML}{F3F8FA}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontfamily{ptm}\selectfont,
  text=mtpInk,
  >={Latex[length=2.2mm,width=1.5mm]},
  paneltitle/.style={font=\bfseries\small, anchor=west},
  subtitle/.style={font=\bfseries\scriptsize, anchor=west},
  tinytext/.style={font=\fontsize{6.0}{6.8}\selectfont, align=center},
  module/.style={draw=mtpBlue!80!black, fill=mtpBlue, text=white,
    rounded corners=4pt, minimum width=0.76cm, minimum height=0.56cm,
    inner sep=1.5pt, line width=0.8pt, font=\fontsize{5.7}{6.3}\selectfont\bfseries},
  modulegray/.style={module, draw=mtpGray!85!black, fill=mtpGray},
  moduleorange/.style={module, draw=mtpStepOne!85!black, fill=mtpStepOne!88!black},
  modulepurple/.style={module, draw=mtpStepTwo!85!black, fill=mtpStepTwo!90!black},
  modulegreen/.style={module, draw=mtpGreen!85!black, fill=mtpGreen},
  seq/.style={draw=mtpInk!48, fill=white, rounded corners=1.5pt,
    minimum width=0.76cm, minimum height=0.42cm, inner sep=0.6pt,
    line width=0.55pt, font=\fontsize{5.5}{6.2}\selectfont},
  smallstate/.style={draw=mtpInk!48, fill=white, circle, minimum size=0.38cm,
    inner sep=0.2pt, line width=0.55pt, font=\fontsize{5.4}{6.0}\selectfont},
  option/.style={draw=mtpGray!60, fill=mtpGray!7, rounded corners=2pt,
    minimum width=1.00cm, minimum height=0.34cm, inner sep=1pt,
    line width=0.6pt, font=\fontsize{5.8}{6.4}\selectfont\bfseries,
    text=mtpGray},
  state/.style={draw=mtpInk!45, rounded corners=1.5pt,
    minimum width=0.82cm, minimum height=0.48cm, inner sep=1.2pt,
    line width=0.55pt, font=\tiny},
  targetstate/.style={state, fill=mtpTarget!34, draw=mtpTarget!80!black},
  stepone/.style={state, fill=mtpStepOne!38, draw=mtpStepOne!85!black},
  steptwo/.style={state, fill=mtpStepTwo!35, draw=mtpStepTwo!85!black},
  flow/.style={-{Latex[length=1.25mm,width=0.85mm]}, draw=mtpInk!68,
    line width=0.72pt, shorten <=0.5pt, shorten >=1.2pt},
]

\fill[mtpPanel, rounded corners=5pt] (0,6.95) rectangle (16.4,10.10);
\node[paneltitle] at (0.28,9.80) {(a) Position-specific MTP modules};
\draw[mtpInk!13, line width=0.65pt] (6.82,7.22) -- (6.82,9.42);

\node[subtitle, text=mtpBlue] at (0.45,9.25) {Training};
\node[seq, minimum width=0.70cm] (tr0) at (0.48,8.35) {$h_{0:t}^{0}$};
\node[modulegray, minimum width=0.70cm] (tm1) at (1.45,8.35) {MTP$_1$};
\node[seq, minimum width=0.70cm] (tr1) at (2.42,8.35) {$h_{0:t}^{1}$};
\node[moduleorange, minimum width=0.70cm] (tm2) at (3.39,8.35) {MTP$_2$};
\node[seq, minimum width=0.70cm] (tr2) at (4.36,8.35) {$h_{0:t}^{2}$};
\node[modulepurple, minimum width=0.70cm] (tm3) at (5.33,8.35) {MTP$_3$};
\node[seq, minimum width=0.70cm] (tr3) at (6.30,8.35) {$h_{0:t}^{3}$};
\foreach \a/\b in {tr0/tm1,tm1/tr1,tr1/tm2,tm2/tr2,tr2/tm3,tm3/tr3}
  \draw[flow] (\a) -- (\b);

\node[subtitle, text=mtpRed] at (7.12,9.25) {Inference};
\node[option] at (7.55,8.68) {Option A};
\node[smallstate] (fa0) at (8.45,8.68) {$h$};
\node[modulegray] (fm1) at (9.28,8.68) {MTP$_1$};
\node[moduleorange] (fm2) at (10.42,8.68) {MTP$_2$};
\node[modulepurple] (fm3) at (11.56,8.68) {MTP$_3$};
\foreach \a/\b in {fa0/fm1,fm1/fm2,fm2/fm3}
  \draw[flow] (\a) -- (\b);
\node[draw=mtpRed, fill=white, circle, minimum size=0.36cm, inner sep=0pt,
  font=\scriptsize\bfseries, text=mtpRed] (finiteStop) at (12.48,8.68) {$\times$};
\draw[flow, draw=mtpRed] (fm3) -- (finiteStop);
\node[anchor=west, font=\tiny\bfseries, text=mtpRed, align=left]
  at (12.82,8.68) {draft length $\leq$\\number of MTP modules};

\node[option] at (7.55,7.58) {Option B};
\node[smallstate] (ra0) at (8.45,7.58) {$h$};
\node[modulegray] (rm1a) at (9.28,7.58) {MTP$_1$};
\node[smallstate, fill=mtpRed!5, draw=mtpRed!65] (ra1) at (10.11,7.58) {$\hat h^1$};
\node[modulegray] (rm1b) at (10.94,7.58) {MTP$_1$};
\node[smallstate, fill=mtpRed!5, draw=mtpRed!65] (ra2) at (11.77,7.58) {$\hat h^2$};
\node[modulegray] (rm1c) at (12.60,7.58) {MTP$_1$};
\node[smallstate, fill=mtpRed!5, draw=mtpRed!65] (ra3) at (13.43,7.58) {$\hat h^3$};
\draw[flow] (ra0) -- (rm1a);
\draw[flow] (rm1a) -- (ra1);
\draw[-{Latex[length=1.25mm,width=0.85mm]}, draw=mtpRed, dashed,
  line width=0.75pt, shorten <=0.5pt, shorten >=1.2pt] (ra1) -- (rm1b);
\draw[flow] (rm1b) -- (ra2);
\draw[-{Latex[length=1.25mm,width=0.85mm]}, draw=mtpRed, dashed,
  line width=0.75pt, shorten <=0.5pt, shorten >=1.2pt] (ra2) -- (rm1c);
\draw[flow] (rm1c) -- (ra3);
\node[anchor=west, font=\tiny\bfseries, text=mtpRed] at (13.82,7.58)
  {unseen self-inputs};

\fill[mtpCoolPanel, rounded corners=5pt] (0,4.64) rectangle (16.4,6.72);
\node[paneltitle] at (0.28,6.44) {(b) Parameter sharing};
\node[seq] (sh0) at (4.30,5.55) {$h_{0:t}^{0}$};
\node[modulegreen] (sm1) at (5.48,5.55) {MTP};
\node[seq] (sh1) at (6.66,5.55) {$h_{0:t}^{1}$};
\node[modulegreen] (sm2) at (7.84,5.55) {MTP};
\node[seq] (sh2) at (9.02,5.55) {$h_{0:t}^{2}$};
\node[modulegreen] (sm3) at (10.20,5.55) {MTP};
\node[seq] (sh3) at (11.38,5.55) {$h_{0:t}^{3}$};
\node[font=\small, text=mtpGray] (sdots) at (12.38,5.55) {$\cdots$};
\foreach \a/\b in {sh0/sm1,sm1/sh1,sh1/sm2,sm2/sh2,sh2/sm3,sm3/sh3,sh3/sdots}
  \draw[flow] (\a) -- (\b);
\node[draw=mtpGreen, rounded corners=2pt, fill=mtpGreen!8, text=mtpGreen,
  font=\tiny\bfseries, minimum width=1.15cm, minimum height=0.30cm,
  inner xsep=4pt, inner ysep=1pt] (sharedtheta) at (7.84,4.88)
  {$\theta_{\mathrm{MTP}}$};
\draw[draw=mtpGreen!88, dashed, line width=0.78pt]
  (sm1.south) -- (5.48,5.12) -- (10.20,5.12) -- (sm3.south);
\draw[draw=mtpGreen!88, dashed, line width=0.78pt]
  (sm2.south) -- (7.84,5.12) -- (sharedtheta.north);

\fill[mtpWarmPanel, rounded corners=5pt] (0,0) rectangle (16.4,4.42);
\node[paneltitle] at (0.28,4.14) {(c) Hidden state exposure mismatch};
\draw[mtpInk!13, line width=0.65pt] (7.65,0.46) -- (7.65,3.76);

\node[subtitle, text=mtpBlue] at (0.52,3.60) {Training};
\node[anchor=east, font=\tiny\bfseries, text=mtpGray] at (1.72,3.08) {MTP 1};
\node[anchor=east, font=\tiny\bfseries, text=mtpGray] at (1.72,2.28) {MTP 2};
\node[anchor=east, font=\tiny\bfseries, text=mtpGray] at (1.72,1.48) {MTP 3};
\foreach \x/\lab in {2.18/$h_0^0$,3.18/$h_1^0$,4.18/$h_2^0$,5.18/$\cdots$,6.18/$h_t^0$}
  \node[targetstate] at (\x,3.08) {\lab};
\foreach \x/\lab in {2.18/$h_0^1$,3.18/$h_1^1$,4.18/$h_2^1$,5.18/$\cdots$,6.18/$h_t^1$}
  \node[stepone] at (\x,2.28) {\lab};
\foreach \x/\lab in {2.18/$h_0^2$,3.18/$h_1^2$,4.18/$h_2^2$,5.18/$\cdots$,6.18/$h_t^2$}
  \node[steptwo] at (\x,1.48) {\lab};

\node[subtitle, text=mtpRed] at (8.50,3.60) {Inference};
\node[anchor=east, font=\tiny\bfseries, text=mtpGray] at (9.78,3.08) {MTP prefill};
\node[anchor=east, font=\tiny\bfseries, text=mtpGray] at (9.78,2.28) {MTP draft 1};
\node[anchor=east, font=\tiny\bfseries, text=mtpGray] at (9.78,1.48) {MTP draft 2};
\foreach \x/\lab in {10.25/$h_0^0$,11.15/$h_1^0$,12.05/$\cdots$,12.95/$h_t^0$}
  \node[targetstate] at (\x,3.08) {\lab};
\foreach \x/\lab in {10.25/$h_0^0$,11.15/$h_1^0$,12.05/$\cdots$,12.95/$h_t^0$}
  \node[targetstate] at (\x,2.28) {\lab};
\node[stepone] at (13.85,2.28) {$h_t^1$};
\foreach \x/\lab in {10.25/$h_0^0$,11.15/$h_1^0$,12.05/$\cdots$,12.95/$h_t^0$}
  \node[targetstate] at (\x,1.48) {\lab};
\node[stepone] at (13.85,1.48) {$h_t^1$};
\node[steptwo] at (14.75,1.48) {$h_t^2$};
\draw[decorate, decoration={brace, amplitude=4pt, mirror},
  draw=mtpRed, line width=0.8pt]
  (13.40,1.06) -- (15.20,1.06)
  node[midway, below=4pt, font=\scriptsize\bfseries, text=mtpRed]
  {mixed-depth tail};
\draw[->, draw=mtpRed, line width=1.0pt] (13.28,3.34) -- (15.62,3.34)
  node[midway, above, font=\tiny\bfseries, text=mtpRed] {growing mismatch};

\pgfresetboundingbox
\path[use as bounding box] (-0.05,-0.05) rectangle (16.45,10.15);
\end{tikzpicture}


==> figures/main_figure/mtp_mismatch_figure_caption.tex <==
\caption{Two training--inference mismatches in autoregressive MTP drafting.
(a) Training with multiple position-specific MTP modules creates two inference choices. Option~A uses each trained module once and therefore caps the draft length at the number of MTP modules. Option~B recurrently reuses one module, removing that fixed limit but making the reused module consume its own generated states even though it was not trained on that recurrence.
(b) Parameter sharing replaces the position-specific modules with one recurrent module, $\theta_{\mathrm{MTP}}$, which is explicitly reused across all MTP steps during training. This removes the architectural mismatch and permits recurrent inference beyond the number of MTP steps used during training.
(c) A deeper hidden state exposure mismatch remains. During training, each MTP application consumes a complete sequence from one hidden state depth. During inference, the MTP cache retains a target-generated prefix and appends recursively generated states, producing an increasingly mixed-depth tail as drafting proceeds.}

